A matrix phase for the phi^4 scalar field on the fuzzy sphere

The critical properties of the real phi^4 scalar field theory are studied numerically on the fuzzy sphere. The fuzzy sphere is a matrix (non commutative) discretisation of the algebra of functions on the usual two dimensional sphere. It is also one of the simplest examples of a non commutative space to study field theory on. Aside from the usual disordered and uniform phases present in the commutative scalar field theory, we find and discuss in detail a new phase with spontaneously broken rotational invariance, called matrix phase because the geometry of the fuzzy sphere, as expressed by the kinetic term, becomes negligible there. This gives some further insight on the effect of UV-IR mixing, the unusual behaviour which arises naturally when taking the commutative limit of a non commutative field theory.

==> compareff2-c00.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{compareff2-c00}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,2721){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(2200,3793){\makebox(0,0)[r]{\strut{} 2}}%
\put(2200,4864){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(2200,5936){\makebox(0,0)[r]{\strut{} 3}}%
\put(2200,7007){\makebox(0,0)[r]{\strut{} 3.5}}%
\put(2200,8079){\makebox(0,0)[r]{\strut{} 4}}%
\put(2200,9150){\makebox(0,0)[r]{\strut{} 4.5}}%
\put(2475,1100){\makebox(0,0){\strut{}-22}}%
\put(3357,1100){\makebox(0,0){\strut{}-20}}%
\put(4240,1100){\makebox(0,0){\strut{}-18}}%
\put(5122,1100){\makebox(0,0){\strut{}-16}}%
\put(6004,1100){\makebox(0,0){\strut{}-14}}%
\put(6887,1100){\makebox(0,0){\strut{}-12}}%
\put(7769,1100){\makebox(0,0){\strut{}-10}}%
\put(8651,1100){\makebox(0,0){\strut{}-8}}%
\put(9534,1100){\makebox(0,0){\strut{}-6}}%
\put(550,5400){\rotatebox{90}{\makebox(0,0){\strut{}$R*c_{00}^2$}}}%
\put(6225,275){\makebox(0,0){\strut{}$r*R$}}%
\put(6225,9975){\makebox(0,0){\strut{}(b)}}%
\put(8025,8575){\makebox(0,0)[r]{\strut{}$R^2=32^3$}}%
\put(8025,8025){\makebox(0,0)[r]{\strut{}$R^2=52^3$}}%
\put(8025,7475){\makebox(0,0)[r]{\strut{}$R^2=72^3$}}%
\put(8025,6925){\makebox(0,0)[r]{\strut{}$R^2=92^3$}}%
\put(8025,6375){\makebox(0,0)[r]{\strut{}Model (\protect\ref{Veff})}}%
\put(8025,5825){\makebox(0,0)[r]{\strut{}$\frac{-2\pi rR}{\lambda(2s+1)}$}}%
\end{picture}%
\endinput


==> compareff2-chi.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{compareff2-chi}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,2400){\makebox(0,0)[r]{\strut{} 1.1}}%
\put(2200,3150){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(2200,3900){\makebox(0,0)[r]{\strut{} 1.3}}%
\put(2200,4650){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(2200,5400){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(2200,6150){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(2200,6900){\makebox(0,0)[r]{\strut{} 1.7}}%
\put(2200,7650){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(2200,8400){\makebox(0,0)[r]{\strut{} 1.9}}%
\put(2200,9150){\makebox(0,0)[r]{\strut{} 2}}%
\put(2475,1100){\makebox(0,0){\strut{}-22}}%
\put(3357,1100){\makebox(0,0){\strut{}-20}}%
\put(4240,1100){\makebox(0,0){\strut{}-18}}%
\put(5122,1100){\makebox(0,0){\strut{}-16}}%
\put(6004,1100){\makebox(0,0){\strut{}-14}}%
\put(6887,1100){\makebox(0,0){\strut{}-12}}%
\put(7769,1100){\makebox(0,0){\strut{}-10}}%
\put(8651,1100){\makebox(0,0){\strut{}-8}}%
\put(9534,1100){\makebox(0,0){\strut{}-6}}%
\put(550,5400){\rotatebox{90}{\makebox(0,0){\strut{}$R*\chi$}}}%
\put(6225,275){\makebox(0,0){\strut{}$r*R$}}%
\put(6225,9975){\makebox(0,0){\strut{}(a)}}%
\put(8300,8575){\makebox(0,0)[r]{\strut{}$R^2=32^3$}}%
\put(8300,8025){\makebox(0,0)[r]{\strut{}$R^2=52^3$}}%
\put(8300,7475){\makebox(0,0)[r]{\strut{}$R^2=72^3$}}%
\put(8300,6925){\makebox(0,0)[r]{\strut{}$R^2=92^3$}}%
\put(8300,6375){\makebox(0,0)[r]{\strut{}(\protect\ref{Veff})}}%
\end{picture}%
\endinput


==> dis-mat-chi.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{dis-mat-chi}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(21600,10800)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(3025,2606){\makebox(0,0)[r]{\strut{} 0.0002}}%
\put(3025,3561){\makebox(0,0)[r]{\strut{} 0.0004}}%
\put(3025,4517){\makebox(0,0)[r]{\strut{} 0.0006}}%
\put(3025,5472){\makebox(0,0)[r]{\strut{} 0.0008}}%
\put(3025,6428){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(3025,7383){\makebox(0,0)[r]{\strut{} 0.0012}}%
\put(3025,8339){\makebox(0,0)[r]{\strut{} 0.0014}}%
\put(3025,9294){\makebox(0,0)[r]{\strut{} 0.0016}}%
\put(3025,10250){\makebox(0,0)[r]{\strut{} 0.0018}}%
\put(3300,1100){\makebox(0,0){\strut{}-0.025}}%
\put(7669,1100){\makebox(0,0){\strut{}-0.02}}%
\put(12038,1100){\makebox(0,0){\strut{}-0.015}}%
\put(16406,1100){\makebox(0,0){\strut{}-0.01}}%
\put(20775,1100){\makebox(0,0){\strut{}-0.005}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\chi$}}}%
\put(12037,275){\makebox(0,0){\strut{}$r$}}%
\end{picture}%
\endinput


==> dis-mat-pwer1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{dis-mat-pwer1}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{} 0.04}}%
\put(2475,2900){\makebox(0,0)[r]{\strut{} 0.06}}%
\put(2475,4150){\makebox(0,0)[r]{\strut{} 0.08}}%
\put(2475,5400){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2475,6650){\makebox(0,0)[r]{\strut{} 0.12}}%
\put(2475,7900){\makebox(0,0)[r]{\strut{} 0.14}}%
\put(2475,9150){\makebox(0,0)[r]{\strut{} 0.16}}%
\put(2750,1100){\makebox(0,0){\strut{}-0.025}}%
\put(4556,1100){\makebox(0,0){\strut{}-0.021}}%
\put(6362,1100){\makebox(0,0){\strut{}-0.017}}%
\put(8169,1100){\makebox(0,0){\strut{}-0.013}}%
\put(9975,1100){\makebox(0,0){\strut{}-0.009}}%
\put(550,5400){\rotatebox{90}{\makebox(0,0){\strut{}$$}}}%
\put(6362,275){\makebox(0,0){\strut{}$r$}}%
\put(6362,9975){\makebox(0,0){\strut{}(a)}}%
\put(7750,8575){\makebox(0,0)[r]{\strut{}Eq. (\protect\ref{pow})}}%
\put(7750,8025){\makebox(0,0)[r]{\strut{}$-2\pi r/\lambda$}}%
\end{picture}%
\endinput


==> dis-mat-pwer2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{dis-mat-pwer2}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,10800)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(3025,2900){\makebox(0,0)[r]{\strut{} 0.0002}}%
\put(3025,4150){\makebox(0,0)[r]{\strut{} 0.0004}}%
\put(3025,5400){\makebox(0,0)[r]{\strut{} 0.0006}}%
\put(3025,6650){\makebox(0,0)[r]{\strut{} 0.0008}}%
\put(3025,7900){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(3025,9150){\makebox(0,0)[r]{\strut{} 0.0012}}%
\put(3300,1100){\makebox(0,0){\strut{}-0.025}}%
\put(4969,1100){\makebox(0,0){\strut{}-0.021}}%
\put(6637,1100){\makebox(0,0){\strut{}-0.017}}%
\put(8306,1100){\makebox(0,0){\strut{}-0.013}}%
\put(9975,1100){\makebox(0,0){\strut{}-0.009}}%
\put(550,5400){\rotatebox{90}{\makebox(0,0){\strut{}$$}}}%
\put(6637,275){\makebox(0,0){\strut{}$r$}}%
\put(6637,9975){\makebox(0,0){\strut{}(b)}}%
\put(7750,8575){\makebox(0,0)[r]{\strut{}Eq. (\protect\ref{pow0})}}%
\put(7750,8025){\makebox(0,0)[r]{\strut{}$\frac{-2\pi r}{\lambda(2s+1)^2}$}}%
\put(7750,7475){\makebox(0,0)[r]{\strut{}Eq. (\protect\ref{pow1})}}%
\end{picture}%
\endinput


==> maps.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{maps}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(21600,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-1.5}}%
\put(2200,3083){\makebox(0,0)[r]{\strut{}-1}}%
\put(2200,4517){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(2200,5950){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,7383){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,8817){\makebox(0,0)[r]{\strut{} 1}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(5389,1100){\makebox(0,0){\strut{} 0.5}}%
\put(8303,1100){\makebox(0,0){\strut{} 1}}%
\put(11217,1100){\makebox(0,0){\strut{} 1.5}}%
\put(14131,1100){\makebox(0,0){\strut{} 2}}%
\put(17045,1100){\makebox(0,0){\strut{} 2.5}}%
\put(19959,1100){\makebox(0,0){\strut{} 3}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$f_s(\theta)$}}}%
\put(11625,275){\makebox(0,0){\strut{}$\theta$}}%
\put(18550,9675){\makebox(0,0)[r]{\strut{}s=5}}%
\put(18550,9125){\makebox(0,0)[r]{\strut{}s=10}}%
\put(18550,8575){\makebox(0,0)[r]{\strut{}s=20}}%
\end{picture}%
\endinput


==> ord-dis-chi.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{ord-dis-chi}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,10800)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1925,2483){\makebox(0,0)[r]{\strut{} 2}}%
\put(1925,3317){\makebox(0,0)[r]{\strut{} 4}}%
\put(1925,4150){\makebox(0,0)[r]{\strut{} 6}}%
\put(1925,4983){\makebox(0,0)[r]{\strut{} 8}}%
\put(1925,5817){\makebox(0,0)[r]{\strut{} 10}}%
\put(1925,6650){\makebox(0,0)[r]{\strut{} 12}}%
\put(1925,7483){\makebox(0,0)[r]{\strut{} 14}}%
\put(1925,8317){\makebox(0,0)[r]{\strut{} 16}}%
\put(1925,9150){\makebox(0,0)[r]{\strut{} 18}}%
\put(2200,1100){\makebox(0,0){\strut{}-16}}%
\put(3172,1100){\makebox(0,0){\strut{}-15}}%
\put(4144,1100){\makebox(0,0){\strut{}-14}}%
\put(5116,1100){\makebox(0,0){\strut{}-13}}%
\put(6088,1100){\makebox(0,0){\strut{}-12}}%
\put(7059,1100){\makebox(0,0){\strut{}-11}}%
\put(8031,1100){\makebox(0,0){\strut{}-10}}%
\put(9003,1100){\makebox(0,0){\strut{}-9}}%
\put(9975,1100){\makebox(0,0){\strut{}-8}}%
\put(550,5400){\rotatebox{90}{\makebox(0,0){\strut{}$\chi$}}}%
\put(6087,275){\makebox(0,0){\strut{}$r$}}%
\put(6087,9975){\makebox(0,0){\strut{}(a)}}%
\end{picture}%
\endinput


==> ord-dis-pwer.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{ord-dis-pwer}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,10800)(0,0)%
\put(1375,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,2588){\makebox(0,0)[r]{\strut{} 2}}%
\put(1375,3525){\makebox(0,0)[r]{\strut{} 4}}%
\put(1375,4463){\makebox(0,0)[r]{\strut{} 6}}%
\put(1375,5400){\makebox(0,0)[r]{\strut{} 8}}%
\put(1375,6338){\makebox(0,0)[r]{\strut{} 10}}%
\put(1375,7275){\makebox(0,0)[r]{\strut{} 12}}%
\put(1375,8213){\makebox(0,0)[r]{\strut{} 14}}%
\put(1375,9150){\makebox(0,0)[r]{\strut{} 16}}%
\put(1650,1100){\makebox(0,0){\strut{}-18}}%
\put(2839,1100){\makebox(0,0){\strut{}-16}}%
\put(4029,1100){\makebox(0,0){\strut{}-14}}%
\put(5218,1100){\makebox(0,0){\strut{}-12}}%
\put(6407,1100){\makebox(0,0){\strut{}-10}}%
\put(7596,1100){\makebox(0,0){\strut{}-8}}%
\put(8786,1100){\makebox(0,0){\strut{}-6}}%
\put(9975,1100){\makebox(0,0){\strut{}-4}}%
\put(5812,275){\makebox(0,0){\strut{}$r$}}%
\put(5812,9975){\makebox(0,0){\strut{}(b)}}%
\put(7750,8575){\makebox(0,0)[r]{\strut{}Eq. (\protect\ref{pow})}}%
\put(7750,8025){\makebox(0,0)[r]{\strut{}Eq. (\protect\ref{pow0})}}%
\put(7750,7475){\makebox(0,0)[r]{\strut{}Eq. (\protect\ref{pow1})}}%
\put(7750,6925){\makebox(0,0)[r]{\strut{}$-2\pi r/\lambda$}}%
\end{picture}%
\endinput


==> phase1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{phase1}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(21600,10800)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{}-25}}%
\put(1925,3370){\makebox(0,0)[r]{\strut{}-20}}%
\put(1925,5090){\makebox(0,0)[r]{\strut{}-15}}%
\put(1925,6810){\makebox(0,0)[r]{\strut{}-10}}%
\put(1925,8530){\makebox(0,0)[r]{\strut{}-5}}%
\put(1925,10250){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,1100){\makebox(0,0){\strut{} 0}}%
\put(5102,1100){\makebox(0,0){\strut{} 10}}%
\put(8005,1100){\makebox(0,0){\strut{} 20}}%
\put(10907,1100){\makebox(0,0){\strut{} 30}}%
\put(13809,1100){\makebox(0,0){\strut{} 40}}%
\put(16712,1100){\makebox(0,0){\strut{} 50}}%
\put(19614,1100){\makebox(0,0){\strut{} 60}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$r_c/\sqrt{2s+1}$}}}%
\put(11487,275){\makebox(0,0){\strut{}$\lambda$}}%
\put(18550,9675){\makebox(0,0)[r]{\strut{}$s=2$}}%
\put(18550,9125){\makebox(0,0)[r]{\strut{}$s=3$}}%
\put(18550,8575){\makebox(0,0)[r]{\strut{}$s=4$}}%
\put(18550,8025){\makebox(0,0)[r]{\strut{}$s=10$}}%
\put(18550,7475){\makebox(0,0)[r]{\strut{}$s=15$}}%
\put(18550,6925){\makebox(0,0)[r]{\strut{}fit (\protect\ref{fit1})}}%
\end{picture}%
\endinput


==> phase2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{phase2}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(21600,10800)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{}-0.008}}%
\put(2750,2725){\makebox(0,0)[r]{\strut{}-0.007}}%
\put(2750,3800){\makebox(0,0)[r]{\strut{}-0.006}}%
\put(2750,4875){\makebox(0,0)[r]{\strut{}-0.005}}%
\put(2750,5950){\makebox(0,0)[r]{\strut{}-0.004}}%
\put(2750,7025){\makebox(0,0)[r]{\strut{}-0.003}}%
\put(2750,8100){\makebox(0,0)[r]{\strut{}-0.002}}%
\put(2750,9175){\makebox(0,0)[r]{\strut{}-0.001}}%
\put(2750,10250){\makebox(0,0)[r]{\strut{} 0}}%
\put(5047,1100){\makebox(0,0){\strut{}1e+05}}%
\put(7294,1100){\makebox(0,0){\strut{}2e+05}}%
\put(9541,1100){\makebox(0,0){\strut{}3e+05}}%
\put(11788,1100){\makebox(0,0){\strut{}4e+05}}%
\put(14034,1100){\makebox(0,0){\strut{}5e+05}}%
\put(16281,1100){\makebox(0,0){\strut{}6e+05}}%
\put(18528,1100){\makebox(0,0){\strut{}7e+05}}%
\put(20775,1100){\makebox(0,0){\strut{}8e+05}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$r_c/(2s+1)$}}}%
\put(11900,275){\makebox(0,0){\strut{}$R^2$}}%
\put(18550,4975){\makebox(0,0)[r]{\strut{}$s=2$}}%
\put(18550,4425){\makebox(0,0)[r]{\strut{}$s=3$}}%
\put(18550,3875){\makebox(0,0)[r]{\strut{}$s=4$}}%
\put(18550,3325){\makebox(0,0)[r]{\strut{}$s=10$}}%
\put(18550,2775){\makebox(0,0)[r]{\strut{}$s=15$}}%
\put(18550,2225){\makebox(0,0)[r]{\strut{}fit (\protect\ref{fit2})}}%
\end{picture}%
\endinput

